Pragmatic Communication for Remote Control of Finite-State Markov Processes

Pragmatic or goal-oriented communication can optimize communication decisions beyond the reliable transmission of data, instead aiming at directly affecting application performance with the minimum channel utilization. In this paper, we develop a general theoretical framework for the remote control of finite-state Markov processes, using pragmatic communication over a costly zero-delay communication channel. To that end, we model a cyber-physical system composed of an encoder, which observes and transmits the states of a process in real-time, and a decoder, which receives that information and controls the behavior of the process. The encoder and the decoder should cooperatively optimize the trade-off between the control performance (i.e., reward) and the communication cost (i.e., channel use). This scenario underscores a pragmatic (i.e., goal-oriented) communication problem, where the purpose is to convey only the data that is most valuable for the underlying task, taking into account the state of the decoder (hence, the pragmatic aspect). We investigate two different decision-making architectures: in pull-based remote control, the decoder is the only decision-maker, while in push-based remote control, the encoder and the decoder constitute two independent decision-makers, leading to a multi-agent scenario. We propose three algorithms to optimize our system (i.e., design the encoder and the decoder policies), discuss the optimality guarantees ofs the algorithms, and shed light on their computational complexity and fundamental limits.

==> figures/2_peaks_AoI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={State $s$},
xmin=-0.5, xmax=29.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=8.5,
ytick style={color=black},
ylabel={Peak AoI}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=19.5] {figures/2_peaks_AoI-000.png};
\end{axis}
\vspace{10pt}
\end{tikzpicture}


==> figures/2_peaks_cost_star.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1.0,
point meta min=0.0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {figures/2_peaks_cost_star-005.png};
\end{axis}

\end{tikzpicture}


==> figures/2_peaks_gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=0.47452800707063,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {figures/2_peaks_gap-005.png};
\end{axis}

\end{tikzpicture}


==> figures/2_peaks_idx_star.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
domain=-1:1,
colorbar horizontal,
colormap={mymap}{[1pt]
rgb=(0.2667,0.0039,0.3294);
rgb=(0.1294,0.5686,0.5490);
rgb=(0.9921,0.9059,0.1451);},
colorbar sampled,
colormap access=piecewise constant,
colorbar style={samples=4,at={(0,1.25)},anchor=south west,height=0.4cm,xtick={-0.67,0,0.67},xticklabels={$\bm{\pi}_{\text{enc}}^0$,Equal,$\bm{\pi}_{\text{enc}}^1$}},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Beta},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {figures/2_peaks_idx_star-005.png};
\end{axis}

\end{tikzpicture}

%

==> figures/2_peaks_reward_star.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1.85459235156934,
point meta min=0.28677148703781,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=13.5, ymax=-0.5] {figures/2_peaks_reward_star-005.png};
\end{axis}

\end{tikzpicture}


==> figures/cost_pull_2_peaks.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1.0,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=-0.5, ymax=13.5] {figures/cost_pull_2_peaks-000.png};
\end{axis}

\end{tikzpicture}


==> figures/cost_pull_estimation_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
point meta min=0,
point meta max=1,
colorbar horizontal,
colorbar style={at={(0,1.3)},anchor=south west,height=0.4cm},
colormap/viridis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=-0.5, ymax=13.5] {figures/cost_pull_estimation_30-000.png};
\end{axis}

\end{tikzpicture}


==> figures/estimation_30_AoI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
colorbar,
colorbar style={ylabel={}},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel=States,
xmin=-0.5, xmax=29.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=8.5,
ytick style={color=black},
ylabel={Peak AoI}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=19.5] {figures/estimation_30_AoI-000.png};
\end{axis}

\end{tikzpicture}


==> figures/estimation_30_cost_star.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=-0.5, ymax=13.5] {figures/estimation_30_cost_star-005.png};
\end{axis}

\end{tikzpicture}


==> figures/estimation_30_gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=0.273127,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=-0.5, ymax=13.5] {figures/estimation_30_gap-005.png};
\end{axis}

\end{tikzpicture}


==> figures/estimation_30_idx_star.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colormap={mymap}{[1pt]
rgb=(0.2667,0.0039,0.3294);
rgb=(0.1294,0.5686,0.5490);
rgb=(0.9921,0.9059,0.1451);},
colorbar sampled,
colormap access=piecewise constant,
colorbar style={samples=4,at={(0,1.3)},anchor=south west,height=0.4cm,xtick={-0.67,0,0.67},xticklabels={$\bm{\pi}_{\text{enc}}^0$,Equal,$\bm{\pi}_{\text{enc}}^1$}},
point meta max=1,
point meta min=-1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=-0.5, ymax=13.5] {figures/estimation_30_idx_star-005.png};
\end{axis}

\end{tikzpicture}


==> figures/estimation_30_reward_star.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
point meta min=0,
point meta max=1,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0.05094,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=-0.5, ymax=13.5] {figures/estimation_30_reward_star-005.png};
\end{axis}

\end{tikzpicture}


==> figures/plot_density_2_beta_0.3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width = \ww,
height = \hh,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={States},
xmin=-1.45, xmax=30.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0099985, ymax=0.2099685,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 7e-05
1 0.00014
2 0.00028
3 0.00051
4 0.00121
5 0.00262
6 0.00816
7 0.05002
8 0.12248
9 0.18652
10 0.09139
11 0.02849
12 0.00063
13 0.02714
14 0.08027
15 0.16224
16 0.08928
17 0.0369
18 0.0046
19 0.00107
20 0.00215
21 0.00549
22 0.01584
23 0.01737
24 0.02731
25 0.02462
26 0.01053
27 0.00262
28 5e-05
29 0
};
\addplot [semithick, darkorange25512714]
table {%
0 0
1 6e-05
2 0.00018
3 0.00023
4 0.0001
5 0.00018
6 0.00721
7 0.04082
8 0.10236
9 0.1422
10 0.06931
11 0.02395
12 0.01253
13 0.05694
14 0.13951
15 0.19997
16 0.09857
17 0.03079
18 0.00092
19 0.00012
20 0.00062
21 0.00237
22 0.00677
23 0.01146
24 0.02178
25 0.02004
26 0.00883
27 0.00218
28 0
29 0
};
\end{axis}

\end{tikzpicture}


==> figures/pull_2_peaks_AoI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=29.5,
xlabel=State $s$,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=8.5,
ytick style={color=black},
ylabel={Peak AoI}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=19.5] {figures/pull_2_peaks_AoI-000.png};
\end{axis}
\end{tikzpicture}


==> figures/pull_estimation_30_AoI.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.3)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel = States,
xmin=-0.5, xmax=29.5,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.5, ymax=8.5,
ytick style={color=black},
ylabel={Peak AoI}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=29.5, ymin=-0.5, ymax=19.5] {figures/pull_estimation_30_AoI-000.png};
\end{axis}

\end{tikzpicture}


==> figures/reward_pull_2_peaks.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
colorbar horizontal,
colorbar style={at={(0,1.25)},anchor=south west,height=0.4cm},
colormap/viridis,
point meta max=1.85459235156934,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=-0.5, ymax=13.5] {figures/reward_pull_2_peaks-000.png};
\end{axis}

\end{tikzpicture}


==> figures/reward_pull_estimation_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height = \sfheight,
width = \sfwidth,
point meta min=0,
point meta max=1,
colorbar horizontal,
colorbar style={at={(0,1.3)},anchor=south west,height=0.4cm},
colormap/viridis,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.5, xmax=20.5,
xlabel={$\beta$},
xtick style={color=black},
xtick={0,4,8,12,16,20},
xticklabels={0,0.4,0.8,1.2,1.6,2},
y dir=reverse,
y grid style={darkgray176},
ylabel={$d$},
ymin=-0.5, ymax=13.5,
ytick style={color=black},
ytick={1.1,4.1,7.1,10.1,13.1},
yticklabels={0.9,0.7,0.5,0.3,0.1}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=20.5, ymin=-0.5, ymax=13.5] {figures/reward_pull_estimation_30-000.png};
\end{axis}

\end{tikzpicture}


==> figures/time_complexity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend pos=north west,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
width = 0.99\linewidth,
height=0.56\linewidth,
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xmin=1.55, xmax=20.45,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.5, ymax=4.5,
xtick={2,4,6,8,10,12,14,16,18,20},
xticklabels={2,4,6,8,10,12,14,16,18,20},
ytick={0,1,2,3,4,5},
yticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
ytick style={color=black},
ylabel = {Time [s]},
xlabel = Number of States
]

\path [fill=color1, fill opacity=0.2]
(axis cs:2,0.503609532)
%--(axis cs:3,-0.224539614)
--(axis cs:4,-0.198466991)
%--(axis cs:5,-0.093774171)
--(axis cs:6,0.326243566)
%--(axis cs:7,0.990533606)
--(axis cs:8,1.798415884)
%--(axis cs:9,2.392385213)
--(axis cs:10,3.121442805)
--(axis cs:10,3.216196251)
%--(axis cs:9,2.605394599)
--(axis cs:8,1.917146823)
%--(axis cs:7,1.075568326)
--(axis cs:6,0.451424455)
%--(axis cs:5,-0.039945248)
--(axis cs:4,-0.197032771)
%--(axis cs:3,-0.209572477)
--(axis cs:2,0.500876383)
--cycle;


\path [fill=color2, fill opacity=0.2]
(axis cs:2,0.004144591)
%--(axis cs:3,0.387770236)
--(axis cs:4,0.492771228)
%--(axis cs:5,0.554122924)
--(axis cs:6,0.656039612)
%--(axis cs:7,0.785321697)
--(axis cs:8,0.823846351)
%--(axis cs:9,0.926824642)
--(axis cs:10,0.926626624)
--(axis cs:12,1.359693787)
--(axis cs:14,1.473905548)
--(axis cs:16,1.523674229)
--(axis cs:18,1.647313808)
--(axis cs:20,1.735943624)
--(axis cs:20,2.822359535)
--(axis cs:18,2.841419099)
--(axis cs:16,2.013606001)
--(axis cs:14,2.844344469)
--(axis cs:12,2.48867551)
--(axis cs:10,2.150275598)
%--(axis cs:9,2.389967133)
--(axis cs:8,1.440090046)
%--(axis cs:7,2.176262553)
--(axis cs:6,1.49880969)
%--(axis cs:5,1.972302443)
--(axis cs:4,1.684027668)
%--(axis cs:3,1.627346286)
--(axis cs:2,0.777535781)
% (axis cs:1,0.733467786333672)
% --(axis cs:1,0.720355541613853)
% --(axis cs:2,0.948955937715492)
% --(axis cs:3,1.1701426391737)
% --(axis cs:4,1.19592054166397)
% --(axis cs:5,1.32630086745529)
% --(axis cs:6,1.59276205928835)
% --(axis cs:7,1.70914851858529)
% --(axis cs:8,1.54768783329222)
% --(axis cs:9,1.65166266483778)
% --(axis cs:10,1.94375643831759)
% --(axis cs:10,2.75255589932175)
% --(axis cs:10,2.75255589932175)
% --(axis cs:9,2.34323097706499)
% --(axis cs:8,2.52948152258131)
% --(axis cs:7,2.67931404086286)
% --(axis cs:6,2.61627551682672)
% --(axis cs:5,1.92625385621967)
% --(axis cs:4,1.95525447657883)
% --(axis cs:3,2.06387111898117)
% --(axis cs:2,0.958472495782918)
% --(axis cs:1,0.733467786333672)
--cycle;

\path [fill=color4, fill opacity=0.3]
(axis cs:2,0.04997836)
%--(axis cs:3,0.34228778)
--(axis cs:4,0.41289386)
%--(axis cs:5,0.625766068)
--(axis cs:6,0.585817059)
%--(axis cs:7,0.66246528)
--(axis cs:8,0.668216755)
%--(axis cs:9,1.032817157)
--(axis cs:10,0.620586531)
--(axis cs:12,1.003786662)
--(axis cs:14,1.003705955)
--(axis cs:16,1.231311152)
--(axis cs:18,1.301112714)
--(axis cs:20,1.260965355)
--(axis cs:20,1.508105525)
--(axis cs:18,2.476580666)
--(axis cs:16,1.392424641)
--(axis cs:14,2.192579237)
--(axis cs:12,1.758001082)
--(axis cs:10,1.991754237)
%--(axis cs:9,2.025561539)
--(axis cs:8,1.46304341)
%-%-(axis cs:7,1.953877017)
--(axis cs:6,0.760323709)
%--(axis cs:5,2.032567799)
--(axis cs:4,1.468440617)
%--(axis cs:3,0.812217064)
--(axis cs:2,0.370967285)
% (axis cs:1,0.722027339599322)
% --(axis cs:1,0.566335462889748)
% --(axis cs:2,0.859092156396408)
% --(axis cs:3,0.890338520949288)
% --(axis cs:4,1.23763933871269)
% --(axis cs:5,1.33037222635163)
% --(axis cs:6,1.32634132681799)
% --(axis cs:7,1.33653176708662)
% --(axis cs:8,1.488993001741)
% --(axis cs:9,1.55105894704076)
% --(axis cs:10,1.54682734414727)
% --(axis cs:10,1.71032937037355)
% --(axis cs:10,1.71032937037355)
% --(axis cs:9,1.62904783603132)
% --(axis cs:8,1.58877301467829)
% --(axis cs:7,1.50700777833794)
% --(axis cs:6,1.46955725397511)
% --(axis cs:5,1.42472771030895)
% --(axis cs:4,1.34814788469898)
% --(axis cs:3,1.19915567213696)
% --(axis cs:2,1.16351065973681)
% --(axis cs:1,0.722027339599322)
--cycle;

\addplot [semithick, color1, mark=x]
table {%
2 -0.068355997
%3 -0.243764758
4 -0.21627801
%5 -0.07348176
6 0.384001167
%7 1.016812804
8 1.845264451
%9 2.523624727
10 3.17709717
12 4.57877019127
};

\addplot [semithick, color2, mark=triangle]
table {%
2 0.170159906
%3 0.807885357
4 1.226702056
%5 1.54871367
6 0.968021006
%7 1.682062685
8 0.975433311
%9 1.956665676
10 1.529362123
12 1.910360568
14 2.049226323
16 1.694052767
18 2.251850402
20 2.198115806
% 1 0.726911663973763
% 2 0.953714216749205
% 3 1.61700687907743
% 4 1.5755875091214
% 5 1.62627736183748
% 6 2.10451878805753
% 7 2.19423127972407
% 8 2.03858467793676
% 9 1.99744682095138
% 10 2.34815616881967
};

\addplot [semithick, color4, mark=o]
table {%
2 0.257618643
%3 0.574294916
4 0.837278626
%5 1.27784826
6 0.606371761
%7 1.223756217
8 0.939528222
%9 1.468125051
10 1.190078719
12 1.338279407
14 1.526433881
16 1.286915309
18 1.719056648
20 1.408095264
% 1 0.644181401244535
% 2 1.01130140806661
% 3 1.04474709654312
% 4 1.29289361170583
% 5 1.37754996833029
% 6 1.39794929039655
% 7 1.42176977271228
% 8 1.53888300820964
% 9 1.59005339153604
% 10 1.62857835726041
};
\legend{JPO, API, MPI}
\end{axis}

\end{tikzpicture}

